Modeling the Energy Consumption of the HEVC Software Encoding Process using Processor events

Developing energy-efficient video encoding algorithms is highly important due to the high processing complexities and, consequently, the high energy demand of the encoding process. To accomplish this, the energy consumption of the video encoders must be studied, which is only possible with a complex and dedicated energy measurement setup. This emphasizes the need for simple energy estimation models, which estimate the energy required for the encoding. Our paper investigates the possibility of estimating the energy demand of a HEVC software CPU-encoding process using processor events. First, we perform energy measurements and obtain processor events using dedicated profiling software. Then, by using the measured energy demand of the encoding process and profiling data, we build an encoding energy estimation model that uses the processor events of the ultrafast encoding preset to obtain the energy estimate for complex encoding presets with a mean absolute percentage error of 5.36% when averaged over all the presets. Additionally, we present an energy model that offers the possibility of obtaining energy distribution among various encoding sub-processes.

==> Randplot.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7.00}{7.00}\selectfont\strut}%
\psfrag{0000000000}[cl][cl]{\matlabtextA Entropy}%
\psfrag{0000000000000000000001}[cl][cl]{\matlabtextA Quant and Transform}%
\psfrag{0000000002}[cl][cl]{\matlabtextA In-loop}%
\psfrag{00000000000000000003}[cl][cl]{\matlabtextA Intra Mode Search}%
\psfrag{0000000000000000004}[cl][cl]{\matlabtextA Intra-Prediction}%
\psfrag{0000000000000000005}[cl][cl]{\matlabtextA Framelevel Init.}%
\psfrag{000000000000006}[cl][cl]{\matlabtextA Global Init.}%
\psfrag{000000000000000007}[cl][cl]{\matlabtextA CTU CU Preproc.}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{9.00}{9.90}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB CRF}%
\psfrag{021}[bc][bc]{\matlabtextB Estimated Energy ($\hat E_{enc}$ ) in J}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{9.00}\selectfont\strut}%
\psfrag{008}[ct][ct]{\matlabtextC $18$}%
\psfrag{009}[ct][ct]{\matlabtextC $23$}%
\psfrag{010}[ct][ct]{\matlabtextC $28$}%
\psfrag{011}[ct][ct]{\matlabtextC $33$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{012}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $2$}%
\psfrag{014}[rc][rc]{\matlabtextC $4$}%
\psfrag{015}[rc][rc]{\matlabtextC $6$}%
\psfrag{016}[rc][rc]{\matlabtextC $8$}%
\psfrag{017}[rc][rc]{\matlabtextC $10$}%
\psfrag{018}[rc][rc]{\matlabtextC $12$}%
\psfrag{019}[rc][rc]{\matlabtextC $14$}%
%
%% </ytick>
